On the Equivalence of Youla, System-level and Input-output Parameterizations

A convex parameterization of internally stabilizing controllers is fundamental for many controller synthesis procedures. The celebrated Youla parameterization relies on a doubly-coprime factorization of the system, while the recent system-level and input-output characterizations require no doubly-coprime factorization but a set of equality constraints for achievable closed-loop responses. In this paper, we present explicit affine mappings among Youla, system-level and input-output parameterizations. Two direct implications of the affine mappings are 1) any convex problem in Youla, system level, or input-output parameters can be equivalently and convexly formulated in any other one of these frameworks, including the convex system-level synthesis (SLS); 2) the condition of quadratic invariance (QI) is sufficient and necessary for the classical distributed control problem to admit an equivalent convex reformulation in terms of Youla, system-level, or input-output parameters.

==> LTIsetup.tex <==
\setlength{\unitlength}{0.008in}
\begin{picture}(243,135)(140,410)
\thicklines
\put(180,440){\vector(1, 0){ 50}}
\put(180,510){\line( 0, -1){ 70}}
%\put(128,440){\vector( 1, 0){ 48}}
%\put(140,445){\makebox(0,0)[lb]{$v_1$}}
%\put(181,440){\circle{10}}%\put(340,550){\line( 0, 1){ 70}}
\put(180,510){\line( 1, 0){ 40}}

%\put(340,440){\circle{10}}%\put(340,550){\line( 0, 1){ 70}}
\put(340,510){\vector( -1, 0){ 40}}
\put(340,510){\line( 0,-1){ 70.5}}
\put(290,440){\line(1, 0){ 50}}
%\put(393,440){\vector(-1, 0){ 48}}
%\put(365,445){\makebox(0,0)[lb]{$v_2$}}

%\put(140,530){\vector( 1, 0){ 80}}
%\put(300,530){\vector( 1, 0){ 80}}
%\put(230,620){\line(-1, 0){ 50}}
%\put(180,620){\line( 0,-1){ 70}}
\put(220,545){\vector( -1, 0){ 50}}
\put(350,545){\vector( -1, 0){ 50}}
%\put(340,620){\vector(-1, 0){ 50}}
\put(230,420){\framebox(60,40){}}
%\put(230,600){\framebox(60,40){}}
\put(220,500){\framebox(80,60){}}
\put(165,480){\makebox(0,0)[lb]{$\mathbf{y}$}}
\put(345,480){\makebox(0,0)[lb]{$\mathbf{u}$}}
\put(320,552){\makebox(0,0)[lb]{$\mathbf{w}$}}
\put(190,552){\makebox(0,0)[lb]{$\mathbf{z}$}}
\put(252,435){\makebox(0,0)[lb]{$\mathbf{K}$}}
\put(225,510){\makebox(0,0)[lb]{$\begin{matrix}\mathbf{P}_{11}&\mathbf{P}_{12}\\\mathbf{P}_{21}&\mathbf{P}_{22}\end{matrix}$}}
%\put(253,615){\makebox(0,0)[lb]{$\Delta$}}
%\put(158,580){\makebox(0,0)[lb]{$u_{\Delta}$}}
%\put(345,580){\makebox(0,0)[lb]{$y_{\Delta}$}}
\end{picture}


==> ios.tex <==
\setlength{\unitlength}{0.008in}
\begin{picture}(243,115)(140,410)
\thicklines
\put(187,440){\vector(1, 0){ 43}}
\put(180,510){\vector( 0, -1){ 65}}
\put(128,440){\vector( 1, 0){ 48}}
\put(140,445){\makebox(0,0)[lb]{$\delta_{\mathbf{y}}$}}
\put(181,440){\circle{10}}%\put(340,550){\line( 0, 1){ 70}}
\put(180,510){\line( 1, 0){ 48.5}}

\put(340,510){\circle{10}}%\put(340,550){\line( 0, 1){ 70}}
\put(335,510){\vector( -1, 0){ 45}}
\put(340,439.5){\vector( 0,1){ 65.5}}
\put(290,440){\line(1, 0){ 50}}
\put(393,510){\vector(-1, 0){ 48}}
\put(365,515){\makebox(0,0)[lb]{$\delta_{\mathbf{u}}$}}

%\put(140,530){\vector( 1, 0){ 80}}
%\put(300,530){\vector( 1, 0){ 80}}
%\put(230,620){\line(-1, 0){ 50}}
%\put(180,620){\line( 0,-1){ 70}}
%\put(220,545){\vector( -1, 0){ 50}}
%\put(350,545){\vector( -1, 0){ 50}}
%\put(340,620){\vector(-1, 0){ 50}}
\put(230,420){\framebox(60,40){}}
%\put(230,600){\framebox(60,40){}}
\put(230,490){\framebox(60,40){}}
\put(200,445){\makebox(0,0)[lb]{$\mathbf{y}$}}
\put(315,515){\makebox(0,0)[lb]{$\mathbf{u}$}}
%\put(320,552){\makebox(0,0)[lb]{$w$}}
%\put(190,552){\makebox(0,0)[lb]{$z$}}
\put(252,435){\makebox(0,0)[lb]{$\mathbf{K}$}}
\put(248,505){\makebox(0,0)[lb]{$\mathbf{P}_{22}$}}
%\put(253,615){\makebox(0,0)[lb]{$\Delta$}}
%\put(158,580){\makebox(0,0)[lb]{$u_{\Delta}$}}
%\put(345,580){\makebox(0,0)[lb]{$y_{\Delta}$}}
\put(185,450){\makebox(0,0)[lb]{\footnotesize +}}
\put(167,445){\makebox(0,0)[lb]{\footnotesize +}}

\put(350,515){\makebox(0,0)[lb]{\footnotesize +}}
\put(345,498){\makebox(0,0)[lb]{\footnotesize +}}



\end{picture}

